Detecting DGA domains with recurrent neural networks and side information

Modern malware typically makes use of a domain generation algorithm (DGA) to avoid command and control domains or IPs being seized or sinkholed. This means that an infected system may attempt to access many domains in an attempt to contact the command and control server. Therefore, the automatic detection of DGA domains is an important task, both for the sake of blocking malicious domains and identifying compromised hosts. However, many DGAs use English wordlists to generate plausibly clean-looking domain names; this makes automatic detection difficult. In this work, we devise a notion of difficulty for DGA families called the smashword score; this measures how much a DGA family looks like English words. We find that this measure accurately reflects how much a DGA family's domains look like they are made from natural English words. We then describe our new modeling approach, which is a combination of a novel recurrent neural network architecture with domain registration side information. Our experiments show the model is capable of effectively identifying domains generated by difficult DGA families. Our experiments also show that our model outperforms existing approaches, and is able to reliably detect difficult DGA families such as matsnu, suppobox, rovnix, and others. The model's performance compared to the state of the art is best for DGA families that resemble English words. We believe that this model could either be used in a standalone DGA domain detector---such as an endpoint security application---or alternately the model could be used as a part of a larger malware detection system.

==> fig-model.tex <==
%%

\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,281.0bp) -- (489.08bp,281.0bp) -- (489.08bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,281.0bp) -- (489.08bp,281.0bp) -- (489.08bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: domain -> regression
  \draw [->] (185.28bp,158.86bp) .. controls (190.54bp,149.11bp) and (197.52bp,137.06bp)  .. (204.8bp,127.0bp) .. controls (207.29bp,123.56bp) and (210.05bp,120.07bp)  .. (219.53bp,109.06bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (236.13bp,134.0bp) node {likelihoods};
  % Edge: input -> whois
  \draw [->] (282.99bp,244.92bp) .. controls (298.35bp,239.51bp) and (314.96bp,233.33bp)  .. (330.02bp,227.0bp) .. controls (349.53bp,218.81bp) and (370.6bp,208.7bp)  .. (397.55bp,195.14bp);
  \draw (420.69bp,220.0bp) node {\tt www.website.com};
  % Edge: tld -> regression
  \draw [->] (288.0bp,158.58bp) .. controls (282.06bp,148.98bp) and (274.45bp,137.14bp)  .. (267.02bp,127.0bp) .. controls (264.65bp,123.77bp) and (262.09bp,120.45bp)  .. (253.05bp,109.33bp);
  \draw (313.64bp,134.0bp) node {one-hot TLD};
  % Edge: input -> subdomain
  \draw [->] (178.29bp,244.85bp) .. controls (164.99bp,239.53bp) and (150.77bp,233.41bp)  .. (137.97bp,227.0bp) .. controls (122.29bp,219.15bp) and (105.67bp,209.32bp)  .. (83.056bp,195.08bp);
  \draw (165.54bp,220.0bp) node {\tt www};
  % Edge: input -> domain
  \draw [->] (215.64bp,244.85bp) .. controls (211.88bp,239.19bp) and (207.79bp,232.88bp)  .. (204.2bp,227.0bp) .. controls (199.74bp,219.71bp) and (195.1bp,211.69bp)  .. (185.88bp,195.23bp);
  \draw (236.43bp,220.0bp) node {\tt website};
  % Edge: regression -> output
  \draw [->] (237.02bp,72.955bp) .. controls (237.02bp,64.883bp) and (237.02bp,55.176bp)  .. (237.02bp,36.09bp);
  % Edge: input -> tld
  \draw [->] (249.63bp,244.87bp) .. controls (255.58bp,239.41bp) and (261.81bp,233.22bp)  .. (267.02bp,227.0bp) .. controls (272.92bp,219.96bp) and (278.59bp,211.76bp)  .. (288.82bp,195.36bp);
  \draw (301.43bp,220.0bp) node {\tt com};
  % Edge: whois -> regression
  \draw [->] (407.72bp,158.98bp) .. controls (392.81bp,148.55bp) and (372.99bp,135.8bp)  .. (354.02bp,127.0bp) .. controls (339.71bp,120.36bp) and (323.86bp,114.55bp)  .. (298.61bp,106.54bp);
  \draw (425.86bp,134.0bp) node {WHOIS features};
  % Edge: subdomain -> regression
  \draw [->] (79.629bp,158.87bp) .. controls (93.882bp,148.54bp) and (112.73bp,135.91bp)  .. (130.8bp,127.0bp) .. controls (141.89bp,121.53bp) and (154.02bp,116.56bp)  .. (175.52bp,108.79bp);
  \draw (162.13bp,134.0bp) node {likelihoods};
  % Node: domain
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.11bp,195.0bp) -- (129.93bp,195.0bp) -- (129.93bp,159.0bp) -- (222.11bp,159.0bp) -- cycle;
  \draw (176.02bp,179.8bp) node {GLRT LSTM};
  \draw (176.02bp,165.8bp) node {(for domains)};
\end{scope}
  % Node: whois
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (489.14bp,195.0bp) -- (374.9bp,195.0bp) -- (374.9bp,159.0bp) -- (489.14bp,159.0bp) -- cycle;
  \draw (432.02bp,179.8bp) node {Matched WHOIS};
  \draw (432.02bp,165.8bp) node {side information};
\end{scope}
  % Node: output
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (423.07bp,36.0bp) -- (50.97bp,36.0bp) -- (50.97bp,0.0bp) -- (423.07bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (237.02bp,20.8bp) node {output classification};
  \draw (237.02bp,6.8bp) node {e.g. $P(\mathrm{clean}) = 0.99; P(\mathrm{malicious}) = 0.01$};
\end{scope}
  % Node: tld
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (357.21bp,195.0bp) -- (240.83bp,195.0bp) -- (240.83bp,159.0bp) -- (357.21bp,159.0bp) -- cycle;
  \draw (299.02bp,179.8bp) node {One-hot encoding};
  \draw (299.02bp,165.8bp) node {(for TLDs)};
\end{scope}
  % Node: input
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (309.58bp,281.0bp) -- (146.46bp,281.0bp) -- (146.46bp,245.0bp) -- (309.58bp,245.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (228.02bp,265.8bp) node {input domain};
  \draw (228.02bp,251.8bp) node {e.g. {\tt www.website.com}};
\end{scope}
  % Node: subdomain
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (112.06bp,195.0bp) -- (-0.02bp,195.0bp) -- (-0.02bp,159.0bp) -- (112.06bp,159.0bp) -- cycle;
  \draw (56.02bp,179.8bp) node {GLRT LSTM};
  \draw (56.02bp,165.8bp) node {(for subdomains)};
\end{scope}
  % Node: regression
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (298.44bp,109.0bp) -- (175.6bp,109.0bp) -- (175.6bp,73.0bp) -- (298.44bp,73.0bp) -- cycle;
  \draw (237.02bp,91.0bp) node {Logistic regression};
\end{scope}
%


==> lstm.tex <==
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,209.0bp) -- (360.0bp,209.0bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,209.0bp) -- (360.0bp,209.0bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,209.0bp) -- (360.0bp,209.0bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,209.0bp) -- (360.0bp,209.0bp) -- (360.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: lstm_2 -> dense_3
  \draw [->] (126.0bp,114.97bp) .. controls (126.0bp,107.94bp) and (126.0bp,98.49bp)  .. (126.0bp,79.221bp);
  % Edge: lstm_4 -> dense_5
  \draw [->] (288.0bp,114.97bp) .. controls (288.0bp,107.94bp) and (288.0bp,98.49bp)  .. (288.0bp,79.221bp);
  % Edge: lstm_3 -> dense_4
  \draw [->] (189.16bp,114.97bp) .. controls (196.45bp,106.2bp) and (206.88bp,93.645bp)  .. (222.34bp,75.034bp);
  % Edge: lstm_6 -> dense_4
  \draw [->] (36.148bp,118.12bp) .. controls (39.078bp,116.99bp) and (42.101bp,115.91bp)  .. (45.0bp,115.0bp) .. controls (115.4bp,93.008bp) and (139.16bp,107.95bp)  .. (207.0bp,79.0bp) .. controls (208.36bp,78.42bp) and (209.73bp,77.769bp)  .. (219.71bp,71.943bp);
  % Edge: lstm_1 -> dense_4
  \draw [->] (90.237bp,118.38bp) .. controls (93.155bp,117.22bp) and (96.152bp,116.05bp)  .. (99.0bp,115.0bp) .. controls (146.45bp,97.446bp) and (161.55bp,101.23bp)  .. (207.0bp,79.0bp) .. controls (208.17bp,78.429bp) and (209.34bp,77.815bp)  .. (219.29bp,71.83bp);
  % Edge: input -> lstm_6
  \draw [->] (134.66bp,172.95bp) .. controls (110.6bp,163.35bp) and (80.308bp,151.23bp)  .. (36.003bp,133.35bp);
  % Edge: lstm_5 -> dense_3
  \draw [->] (323.85bp,118.12bp) .. controls (320.92bp,116.99bp) and (317.9bp,115.91bp)  .. (315.0bp,115.0bp) .. controls (244.6bp,93.008bp) and (220.84bp,107.95bp)  .. (153.0bp,79.0bp) .. controls (151.64bp,78.42bp) and (150.27bp,77.769bp)  .. (140.29bp,71.943bp);
  % Edge: lstm_1 -> ddots
  \draw [->] (90.207bp,115.86bp) .. controls (106.75bp,106.55bp) and (131.75bp,92.234bp)  .. (153.0bp,79.0bp) .. controls (154.1bp,78.313bp) and (155.23bp,77.604bp)  .. (164.97bp,71.259bp);
  % Edge: dots -> dense_4
  \draw [->] (234.0bp,114.97bp) .. controls (234.0bp,107.94bp) and (234.0bp,98.49bp)  .. (234.0bp,79.221bp);
  % Edge: lstm_2 -> dense_4
  \draw [->] (144.21bp,115.86bp) .. controls (160.75bp,106.55bp) and (185.75bp,92.234bp)  .. (207.0bp,79.0bp) .. controls (208.1bp,78.313bp) and (209.23bp,77.604bp)  .. (218.97bp,71.259bp);
  % Edge: input -> dots
  \draw [->] (195.04bp,172.89bp) .. controls (202.23bp,164.24bp) and (210.84bp,153.88bp)  .. (224.63bp,137.28bp);
  % Edge: input -> lstm_2
  \draw [->] (164.96bp,172.89bp) .. controls (157.77bp,164.24bp) and (149.16bp,153.88bp)  .. (135.37bp,137.28bp);
  % Edge: dots -> ddots
  \draw [->] (224.84bp,114.97bp) .. controls (217.55bp,106.2bp) and (207.12bp,93.645bp)  .. (191.66bp,75.034bp);
  % Edge: lstm_4 -> dense_3
  \draw [->] (269.76bp,118.38bp) .. controls (266.84bp,117.22bp) and (263.85bp,116.05bp)  .. (261.0bp,115.0bp) .. controls (213.55bp,97.446bp) and (198.45bp,101.23bp)  .. (153.0bp,79.0bp) .. controls (151.83bp,78.429bp) and (150.66bp,77.815bp)  .. (140.71bp,71.83bp);
  % Edge: lstm_6 -> dense_1
  \draw [->] (18.0bp,114.97bp) .. controls (18.0bp,107.94bp) and (18.0bp,98.49bp)  .. (18.0bp,79.221bp);
  % Edge: lstm_2 -> ddots
  \draw [->] (135.16bp,114.97bp) .. controls (142.45bp,106.2bp) and (152.88bp,93.645bp)  .. (168.34bp,75.034bp);
  % Edge: lstm_4 -> dense_6
  \draw [->] (297.16bp,114.97bp) .. controls (304.45bp,106.2bp) and (314.88bp,93.645bp)  .. (330.34bp,75.034bp);
  % Edge: lstm_6 -> dense_5
  \draw [->] (36.107bp,117.98bp) .. controls (39.043bp,116.87bp) and (42.078bp,115.83bp)  .. (45.0bp,115.0bp) .. controls (138.64bp,88.477bp) and (170.5bp,114.79bp)  .. (261.0bp,79.0bp) .. controls (262.38bp,78.456bp) and (263.75bp,77.835bp)  .. (273.77bp,72.101bp);
  % Edge: lstm_3 -> dense_2
  \draw [->] (161.79bp,115.86bp) .. controls (145.25bp,106.55bp) and (120.25bp,92.234bp)  .. (99.0bp,79.0bp) .. controls (97.897bp,78.313bp) and (96.774bp,77.604bp)  .. (87.029bp,71.259bp);
  % Edge: dense_3 -> p_3
  \draw [->] (126.0bp,42.807bp) .. controls (126.0bp,34.614bp) and (126.0bp,25.093bp)  .. (126.0bp,7.2727bp);
  % Edge: lstm_2 -> dense_5
  \draw [->] (144.24bp,118.38bp) .. controls (147.16bp,117.22bp) and (150.15bp,116.05bp)  .. (153.0bp,115.0bp) .. controls (200.45bp,97.446bp) and (215.55bp,101.23bp)  .. (261.0bp,79.0bp) .. controls (262.17bp,78.429bp) and (263.34bp,77.815bp)  .. (273.29bp,71.83bp);
  % Edge: lstm_3 -> dense_1
  \draw [->] (161.76bp,118.38bp) .. controls (158.84bp,117.22bp) and (155.85bp,116.05bp)  .. (153.0bp,115.0bp) .. controls (105.55bp,97.446bp) and (90.452bp,101.23bp)  .. (45.0bp,79.0bp) .. controls (43.833bp,78.429bp) and (42.657bp,77.815bp)  .. (32.713bp,71.83bp);
  % Edge: input -> lstm_3
  \draw [->] (180.0bp,172.89bp) .. controls (180.0bp,164.95bp) and (180.0bp,155.58bp)  .. (180.0bp,137.28bp);
  % Edge: lstm_5 -> ddots
  \draw [->] (323.76bp,118.38bp) .. controls (320.84bp,117.22bp) and (317.85bp,116.05bp)  .. (315.0bp,115.0bp) .. controls (267.55bp,97.446bp) and (252.45bp,101.23bp)  .. (207.0bp,79.0bp) .. controls (205.83bp,78.429bp) and (204.66bp,77.815bp)  .. (194.71bp,71.83bp);
  % Edge: lstm_5 -> dense_2
  \draw [->] (323.89bp,117.98bp) .. controls (320.96bp,116.87bp) and (317.92bp,115.83bp)  .. (315.0bp,115.0bp) .. controls (221.36bp,88.477bp) and (189.5bp,114.79bp)  .. (99.0bp,79.0bp) .. controls (97.625bp,78.456bp) and (96.248bp,77.835bp)  .. (86.227bp,72.101bp);
  % Edge: dense_2 -> p_2
  \draw [->] (72.0bp,42.807bp) .. controls (72.0bp,34.614bp) and (72.0bp,25.093bp)  .. (72.0bp,7.2727bp);
  % Edge: lstm_2 -> dense_1
  \draw [->] (107.79bp,115.86bp) .. controls (91.25bp,106.55bp) and (66.255bp,92.234bp)  .. (45.0bp,79.0bp) .. controls (43.897bp,78.313bp) and (42.774bp,77.604bp)  .. (33.029bp,71.259bp);
  % Edge: lstm_1 -> dense_3
  \draw [->] (81.16bp,114.97bp) .. controls (88.45bp,106.2bp) and (98.879bp,93.645bp)  .. (114.34bp,75.034bp);
  % Edge: lstm_6 -> ddots
  \draw [->] (36.237bp,118.38bp) .. controls (39.155bp,117.22bp) and (42.152bp,116.05bp)  .. (45.0bp,115.0bp) .. controls (92.454bp,97.446bp) and (107.55bp,101.23bp)  .. (153.0bp,79.0bp) .. controls (154.17bp,78.429bp) and (155.34bp,77.815bp)  .. (165.29bp,71.83bp);
  % Edge: lstm_6 -> dense_2
  \draw [->] (27.16bp,114.97bp) .. controls (34.45bp,106.2bp) and (44.879bp,93.645bp)  .. (60.341bp,75.034bp);
  % Edge: lstm_5 -> dense_6
  \draw [->] (342.0bp,114.97bp) .. controls (342.0bp,107.94bp) and (342.0bp,98.49bp)  .. (342.0bp,79.221bp);
  % Edge: input -> lstm_4
  \draw [->] (210.08bp,172.89bp) .. controls (226.15bp,163.22bp) and (245.76bp,151.42bp)  .. (269.9bp,136.89bp);
  % Edge: dots -> dense_3
  \draw [->] (215.79bp,115.86bp) .. controls (199.25bp,106.55bp) and (174.25bp,92.234bp)  .. (153.0bp,79.0bp) .. controls (151.9bp,78.313bp) and (150.77bp,77.604bp)  .. (141.03bp,71.259bp);
  % Edge: dense_1 -> p_1
  \draw [->] (18.0bp,42.807bp) .. controls (18.0bp,34.614bp) and (18.0bp,25.093bp)  .. (18.0bp,7.2727bp);
  % Edge: lstm_6 -> dense_6
  \draw [->] (36.084bp,117.9bp) .. controls (39.022bp,116.8bp) and (42.065bp,115.78bp)  .. (45.0bp,115.0bp) .. controls (162.0bp,83.911bp) and (201.71bp,121.68bp)  .. (315.0bp,79.0bp) .. controls (316.38bp,78.479bp) and (317.77bp,77.875bp)  .. (327.81bp,72.199bp);
  % Edge: lstm_1 -> dense_6
  \draw [->] (90.107bp,117.98bp) .. controls (93.043bp,116.87bp) and (96.078bp,115.83bp)  .. (99.0bp,115.0bp) .. controls (192.64bp,88.477bp) and (224.5bp,114.79bp)  .. (315.0bp,79.0bp) .. controls (316.38bp,78.456bp) and (317.75bp,77.835bp)  .. (327.77bp,72.101bp);
  % Edge: dense_6 -> p_6
  \draw [->] (342.0bp,42.807bp) .. controls (342.0bp,34.614bp) and (342.0bp,25.093bp)  .. (342.0bp,7.2727bp);
  % Edge: lstm_5 -> dense_1
  \draw [->] (323.92bp,117.9bp) .. controls (320.98bp,116.8bp) and (317.94bp,115.78bp)  .. (315.0bp,115.0bp) .. controls (198.0bp,83.911bp) and (158.29bp,121.68bp)  .. (45.0bp,79.0bp) .. controls (43.616bp,78.479bp) and (42.232bp,77.875bp)  .. (32.19bp,72.199bp);
  % Edge: lstm_3 -> ddots
  \draw [->] (180.0bp,114.97bp) .. controls (180.0bp,107.94bp) and (180.0bp,98.49bp)  .. (180.0bp,79.221bp);
  % Edge: lstm_4 -> dense_4
  \draw [->] (278.84bp,114.97bp) .. controls (271.55bp,106.2bp) and (261.12bp,93.645bp)  .. (245.66bp,75.034bp);
  % Edge: dots -> dense_6
  \draw [->] (252.21bp,115.86bp) .. controls (268.75bp,106.55bp) and (293.75bp,92.234bp)  .. (315.0bp,79.0bp) .. controls (316.1bp,78.313bp) and (317.23bp,77.604bp)  .. (326.97bp,71.259bp);
  % Edge: lstm_2 -> dense_6
  \draw [->] (144.15bp,118.12bp) .. controls (147.08bp,116.99bp) and (150.1bp,115.91bp)  .. (153.0bp,115.0bp) .. controls (223.4bp,93.008bp) and (247.16bp,107.95bp)  .. (315.0bp,79.0bp) .. controls (316.36bp,78.42bp) and (317.73bp,77.769bp)  .. (327.71bp,71.943bp);
  % Edge: lstm_1 -> dense_2
  \draw [->] (72.0bp,114.97bp) .. controls (72.0bp,107.94bp) and (72.0bp,98.49bp)  .. (72.0bp,79.221bp);
  % Edge: lstm_6 -> dense_3
  \draw [->] (36.207bp,115.86bp) .. controls (52.75bp,106.55bp) and (77.745bp,92.234bp)  .. (99.0bp,79.0bp) .. controls (100.1bp,78.313bp) and (101.23bp,77.604bp)  .. (110.97bp,71.259bp);
  % Edge: lstm_4 -> ddots
  \draw [->] (269.79bp,115.86bp) .. controls (253.25bp,106.55bp) and (228.25bp,92.234bp)  .. (207.0bp,79.0bp) .. controls (205.9bp,78.313bp) and (204.77bp,77.604bp)  .. (195.03bp,71.259bp);
  % Edge: input -> lstm_5
  \draw [->] (225.34bp,172.95bp) .. controls (249.4bp,163.35bp) and (279.69bp,151.23bp)  .. (324.0bp,133.35bp);
  % Edge: dots -> dense_2
  \draw [->] (215.76bp,118.38bp) .. controls (212.84bp,117.22bp) and (209.85bp,116.05bp)  .. (207.0bp,115.0bp) .. controls (159.55bp,97.446bp) and (144.45bp,101.23bp)  .. (99.0bp,79.0bp) .. controls (97.833bp,78.429bp) and (96.657bp,77.815bp)  .. (86.713bp,71.83bp);
  % Edge: lstm_2 -> dense_2
  \draw [->] (116.84bp,114.97bp) .. controls (109.55bp,106.2bp) and (99.121bp,93.645bp)  .. (83.659bp,75.034bp);
  % Edge: dense_4 -> p_4
  \draw [->] (234.0bp,42.807bp) .. controls (234.0bp,34.614bp) and (234.0bp,25.093bp)  .. (234.0bp,7.2727bp);
  % Edge: lstm_4 -> dense_2
  \draw [->] (269.85bp,118.12bp) .. controls (266.92bp,116.99bp) and (263.9bp,115.91bp)  .. (261.0bp,115.0bp) .. controls (190.6bp,93.008bp) and (166.84bp,107.95bp)  .. (99.0bp,79.0bp) .. controls (97.64bp,78.42bp) and (96.275bp,77.769bp)  .. (86.292bp,71.943bp);
  % Edge: lstm_1 -> dense_5
  \draw [->] (90.148bp,118.12bp) .. controls (93.078bp,116.99bp) and (96.101bp,115.91bp)  .. (99.0bp,115.0bp) .. controls (169.4bp,93.008bp) and (193.16bp,107.95bp)  .. (261.0bp,79.0bp) .. controls (262.36bp,78.42bp) and (263.73bp,77.769bp)  .. (273.71bp,71.943bp);
  % Edge: input -> lstm_1
  \draw [->] (149.92bp,172.89bp) .. controls (133.85bp,163.22bp) and (114.24bp,151.42bp)  .. (90.096bp,136.89bp);
  % Edge: lstm_3 -> dense_6
  \draw [->] (198.24bp,118.38bp) .. controls (201.16bp,117.22bp) and (204.15bp,116.05bp)  .. (207.0bp,115.0bp) .. controls (254.45bp,97.446bp) and (269.55bp,101.23bp)  .. (315.0bp,79.0bp) .. controls (316.17bp,78.429bp) and (317.34bp,77.815bp)  .. (327.29bp,71.83bp);
  % Edge: dots -> dense_5
  \draw [->] (243.16bp,114.97bp) .. controls (250.45bp,106.2bp) and (260.88bp,93.645bp)  .. (276.34bp,75.034bp);
  % Edge: lstm_4 -> dense_1
  \draw [->] (269.89bp,117.98bp) .. controls (266.96bp,116.87bp) and (263.92bp,115.83bp)  .. (261.0bp,115.0bp) .. controls (167.36bp,88.477bp) and (135.5bp,114.79bp)  .. (45.0bp,79.0bp) .. controls (43.625bp,78.456bp) and (42.248bp,77.835bp)  .. (32.227bp,72.101bp);
  % Edge: lstm_1 -> dense_1
  \draw [->] (62.84bp,114.97bp) .. controls (55.55bp,106.2bp) and (45.121bp,93.645bp)  .. (29.659bp,75.034bp);
  % Edge: lstm_3 -> dense_3
  \draw [->] (170.84bp,114.97bp) .. controls (163.55bp,106.2bp) and (153.12bp,93.645bp)  .. (137.66bp,75.034bp);
  % Edge: dense_5 -> p_5
  \draw [->] (288.0bp,42.807bp) .. controls (288.0bp,34.614bp) and (288.0bp,25.093bp)  .. (288.0bp,7.2727bp);
  % Edge: lstm_3 -> dense_5
  \draw [->] (198.21bp,115.86bp) .. controls (214.75bp,106.55bp) and (239.75bp,92.234bp)  .. (261.0bp,79.0bp) .. controls (262.1bp,78.313bp) and (263.23bp,77.604bp)  .. (272.97bp,71.259bp);
  % Edge: lstm_5 -> dense_4
  \draw [->] (323.79bp,115.86bp) .. controls (307.25bp,106.55bp) and (282.25bp,92.234bp)  .. (261.0bp,79.0bp) .. controls (259.9bp,78.313bp) and (258.77bp,77.604bp)  .. (249.03bp,71.259bp);
  % Edge: dots -> dense_1
  \draw [->] (215.85bp,118.12bp) .. controls (212.92bp,116.99bp) and (209.9bp,115.91bp)  .. (207.0bp,115.0bp) .. controls (136.6bp,93.008bp) and (112.84bp,107.95bp)  .. (45.0bp,79.0bp) .. controls (43.64bp,78.42bp) and (42.275bp,77.769bp)  .. (32.292bp,71.943bp);
  % Edge: lstm_5 -> dense_5
  \draw [->] (332.84bp,114.97bp) .. controls (325.55bp,106.2bp) and (315.12bp,93.645bp)  .. (299.66bp,75.034bp);
  % Edge: ddots -> pdots
  \draw [->] (180.0bp,42.807bp) .. controls (180.0bp,34.614bp) and (180.0bp,25.093bp)  .. (180.0bp,7.2727bp);
  % Node: dense_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,61.0bp) ellipse (18.0bp and 18.0bp);
  \draw (126.0bp,61.0bp) node {$\sigma(\cdot)$};
\end{scope}
  % Node: ddots
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,61.0bp) ellipse (18.0bp and 18.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,61.0bp) node {...};
\end{scope}
  % Node: input
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (229.56bp,209.0bp) -- (130.44bp,209.0bp) -- (130.44bp,173.0bp) -- (229.56bp,173.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,191.0bp) node {input character};
\end{scope}

  % Node: dense_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,61.0bp) ellipse (18.0bp and 18.0bp);
  \draw (72.0bp,61.0bp) node {$\sigma(\cdot)$};
\end{scope}
  % Node: dense_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,61.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,61.0bp) node {$\sigma(\cdot)$};
\end{scope}
  % Node: dense_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,61.0bp) ellipse (18.0bp and 18.0bp);
  \draw (342.0bp,61.0bp) node {$\sigma(\cdot)$};
\end{scope}
  % Node: dense_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,61.0bp) ellipse (18.0bp and 18.0bp);
  \draw (288.0bp,61.0bp) node {$\sigma(\cdot)$};
\end{scope}
  % Node: dense_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,61.0bp) ellipse (18.0bp and 18.0bp);
  \draw (234.0bp,61.0bp) node {$\sigma(\cdot)$};
\end{scope}
  % Node: p_6
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (342.0bp,3.5bp) ellipse (18.0bp and 3.5bp);
\end{scope}
  % Node: p_4
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (234.0bp,3.5bp) ellipse (18.0bp and 3.5bp);
\end{scope}
  % Node: p_5
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (288.0bp,3.5bp) ellipse (18.0bp and 3.5bp);
\end{scope}
  % Node: p_2
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (72.0bp,3.5bp) ellipse (18.0bp and 3.5bp);
\end{scope}
  % Node: p_3
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.0bp,3.5bp) ellipse (18.0bp and 3.5bp);
\end{scope}
  % Node: p_1
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,3.5bp) ellipse (18.0bp and 3.5bp);
\end{scope}
  % Node: pdots
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,3.5bp) ellipse (18.0bp and 3.5bp);
\end{scope}
  % Node: lstm_1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (90.0bp,137.0bp) -- (54.0bp,137.0bp) -- (54.0bp,115.0bp) -- (90.0bp,115.0bp) -- cycle;
  \draw (72.0bp,126.0bp) node {LSTM};
\end{scope}
  % Node: lstm_3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (252.0bp,137.0bp) -- (216.0bp,137.0bp) -- (216.0bp,115.0bp) -- (252.0bp,115.0bp) -- cycle;
  \draw (234.0bp,126.0bp) node {LSTM};
\end{scope}
  % Node: lstm_2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (144.0bp,137.0bp) -- (108.0bp,137.0bp) -- (108.0bp,115.0bp) -- (144.0bp,115.0bp) -- cycle;
  \draw (126.0bp,126.0bp) node {LSTM};
\end{scope}
  % Node: lstm_5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (360.0bp,137.0bp) -- (324.0bp,137.0bp) -- (324.0bp,115.0bp) -- (360.0bp,115.0bp) -- cycle;
  \draw (342.0bp,126.0bp) node {LSTM};
\end{scope}
  % Node: lstm_4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (306.0bp,137.0bp) -- (270.0bp,137.0bp) -- (270.0bp,115.0bp) -- (306.0bp,115.0bp) -- cycle;
  \draw (288.0bp,126.0bp) node {LSTM};
\end{scope}
  % Node: lstm_6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (36.0bp,137.0bp) -- (0.0bp,137.0bp) -- (0.0bp,115.0bp) -- (36.0bp,115.0bp) -- cycle;
  \draw (18.0bp,126.0bp) node {LSTM};
\end{scope}
  % Node: dots
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,137.0bp) -- (162.0bp,137.0bp) -- (162.0bp,115.0bp) -- (198.0bp,115.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,126.0bp) node {...};
\end{scope}
%
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (180.0bp,-11.0bp) node {output predictions for next character};
\end{scope}

